Incentivizing Stable Path Selection in Future Internet Architectures

By delegating path control to end-hosts, future Internet architectures offer flexibility for path selection. However, there is a concern that the distributed routing decisions by end-hosts, in particular load-adaptive routing, can lead to oscillations if path selection is performed without coordination or accurate load information. Prior research has addressed this problem by devising path-selection policies that lead to stability. However, little is known about the viability of these policies in the Internet context, where selfish end-hosts can deviate from a prescribed policy if such a deviation is beneficial fromtheir individual perspective. In order to achieve network stability in future Internet architectures, it is essential that end-hosts have an incentive to adopt a stability-oriented path-selection policy. In this work, we perform the first incentive analysis of the stability-inducing path-selection policies proposed in the literature. Building on a game-theoretic model of end-host path selection, we show that these policies are in fact incompatible with the self-interest of end-hosts, as these strategies make it worthwhile to pursue an oscillatory path-selection strategy. Therefore, stability in networks with selfish end-hosts must be enforced by incentive-compatible mechanisms. We present two such mechanisms and formally prove their incentive compatibility.

==> fig/mechanism-enforcement-architecture.tex <==
\begin{tikzpicture}[
asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=60mm},
routernode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,102;green,200;blue,102},inner color=white, thick, minimum size=5mm},
oscserv/.style={draw=black!50, shading=radial, outer color={rgb,255:red,200;green,100;blue,200},inner color=white, thick, minimum size=10mm},
statsquare/.style={rectangle,draw=black!60, fill=white, minimum width=10mm,minimum height=8mm},
puzzlesquare/.style={draw=black!50, shading=radial, outer color={rgb,255:red,200;green,200;blue,200},inner color=white, thick, minimum width=10mm},
]

\node[asnode]	 (asA1)	  at (0,0)	{};

\node[routernode] (r3) at (asA1.north east) {$r_3$};
\node[routernode] (r4) at (asA1.east) {$r_4$}; 
\node[routernode] (r5) at (asA1.south east) {$r_5$};

\node[routernode] (r1) at (asA1.north west) {$r_1$};
\node[routernode] (r2) at (asA1.south west) {$r_2$};

\draw[-] (r1.north west) + (-0.5,+0.5) -- (r1.north west);
\draw[-] (r4.east) + (1,0) -- (r4.east);
\draw[-] (r3.north east) + (+0.5,+0.5) -- (r3.north east);
\draw[-] (r2.south west) + (-0.5,-0.5) -- (r2.south west);
\draw[-] (r5.south east) + (0.5,-0.5) -- (r5.south east);

%\draw[->,red,ultra thick] (r1.north west) + (-1,+1) to[spline through={(r1.north)(r3.north)}] (3.5, 3.5);
%\node[red] at (3.6,3) {$\pi_3$};
%\draw[->,blue,ultra thick] (r1.north west) + (-1,+1) to[spline through={(r1.south)(r4.north)}] (4.5, 0);
%\node[blue] at (4,0.3) {$\pi_4$};
%\draw[->,dashed,orange,ultra thick] (r1.north west) + (-1,+1) to[spline through={(r1.south)(r5.north)}] (3.5, -3.5);
%\node[orange] at (3.5,-2.7) {$\pi_{51}$};
%\draw[->,dashed,brown,ultra thick] (r2.south west) + (-1,-1) to[spline through={(r2.south)(r5.south)}] (3.5, -3.5);
%\node[brown] at (2.3,-3) {$\pi_{52}$};

\node[oscserv] (os) at (-1,-1) {\textbf{OSS}};

\draw[->,dotted,thick] (r3.south west) -- (os.north east);
\draw[->,dotted,thick] (r4.west) -- (os.east);
\draw[->,dotted,thick] (r5.north west) -- (os.south east);

\node[statsquare] at(1.5,1.3) {};
\node at (1.3,1.1) {stat};
\draw[-,thick,gray] (1.8, 1.3) sin (1.65, 1.1) cos (1.5, 1.3) sin (1.35, 1.5) cos (1.2,1.3);

\node[statsquare] at(1.8,-0.5) {};
\node at (1.95,-0.75) {stat};
\draw[-,thick,gray] (2.1,-0.5) sin (1.95,-0.3) cos (1.8,-0.5) sin (1.65,-0.7) cos (1.5,-0.5);

\node[statsquare] at(1.2,-1.8) {};
\node at (1.35,-1.55) {stat};
\draw[-,thick,gray] (1.5,-1.8) -- (0.9,-1.8);

\draw[->,dashed,thick] (os.north west) .. controls +(-1,1) .. node[puzzlesquare] {$M_3$} (r3.west);
\draw[->,dashed,thick] (os.north) .. controls +(0,1) .. node[puzzlesquare] {$M_4$} (r4.west);

\coordinate (r1up) at ($ (r1.north west) + (-0.5,+0.5)$);
\coordinate (r3up) at ($ (r3.north east) + (+0.5,+0.5) $);
\coordinate (r4up) at ($ (r4.east) + (+1,+0) $);

\draw[-,red,ultra thick] (r1up)  to[spline through={(r1.north)(r3.north)}] (r3up);
\draw[-,blue,ultra thick] (r1up)  to[spline through={(r1.south)(r4.north)}] (r4up);
\node[red] at (0,2.1) {$\pi_1$};
\node[blue] at (0,0.9) {$\pi_2$};

\end{tikzpicture}

==> fig/oscillation-type-1.tex <==
\begin{tikzpicture}[
	asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=8mm},
	hostnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=5mm},
	oscnode/.style={circle, draw=black, ultra thick, minimum size=10mm},
	]
	\node[hostnode]	 (O)	  at (0,5)	{\textbf{O}}; 
	\node[hostnode]	 (D)	  at (0,1)	{\textbf{D}};
	
	\node[asnode]	 (asA1)	  at (0,4)	{$\boldsymbol{A_1}$}; 
	\node[asnode]	 (asA4)	  at (0,2)	{$\boldsymbol{A_4}$};
	\node[oscnode]   at (asA1) {};
	
	\draw[-] (O.south) to (asA1.north);
	\draw[-] (asA4.south) to (D.north);
	
	\draw[-] (asA1.south west) to [out=250,in=110] (asA4.north west);
	\draw[-] (asA1.south east) to [out=290,in=70] (asA4.north east);
	
	\node[circle,fill=black,thick] at (asA1.south west) {};
	\node[circle,fill=black,thick] at (asA1.south east) {};
	
	\node[asnode]	 (asA2)	  at (-0.5,3)	{$\boldsymbol{A_2}$}; 
	\node[asnode]	 (asA3)	  at (0.5,3)	{$\boldsymbol{A_3}$};
	
	\draw[-,red,ultra thick] (O.south)  to[spline through={(asA1.west)(asA1.south west)(asA2.west)(asA2.290)(asA4.west)}] (D.north);
	\draw[-,blue,ultra thick] (O.south) to[spline through={(asA1.east)(asA1.south east)(asA3.east)(asA3.250)(asA4.east)}] (D.north);
	
	\node[fill=red, minimum width=2mm, minimum height=2mm] (redSquare) at (-0.7,6.7) {};
	\node[red] at (-0.3,6.7) {$\pi_1$};
	\node[fill=blue, minimum width=2mm, minimum height=2mm] (blueSquare) at (0.3,6.7) {};
	\node[blue] at (0.7,6.7) {$\pi_2$};
	\node[fill=orange, minimum width=2mm, minimum height=2mm] (orangeSquare) at (-0.7,6.3) {};
	\node[orange] at (-0.3,6.3) {$\pi_3$};
	\node[fill=violet, minimum width=2mm, minimum height=2mm] (violetSquare) at (0.3,6.3) {};
	\node[violet] at (0.7,6.3) {$\pi_4$};
	
\end{tikzpicture}

==> fig/oscillation-type-2.tex <==
\begin{tikzpicture}[
	asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=8mm},
	hostnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=5mm},
	oscnode/.style={circle, draw=black, ultra thick, minimum size=10mm},
	]
	\node[hostnode]	 (O)	  at (0,6)	{\textbf{O}}; 
	\node[hostnode]	 (D)	  at (0,1)	{\textbf{D}};
	
	\node[asnode]    (asA0)   at (0,5)  {$\boldsymbol{A_0}$};
	\node[asnode]	 (asA1)	  at (0,4)	{$\boldsymbol{A_1}$}; 
	\node[asnode]	 (asA4)	  at (0,2)	{$\boldsymbol{A_4}$};
	\node[oscnode]   at (asA1) {};
	
	\draw[-] (O.south) to (asA0.north);
	\draw[-] (asA0.south) to (asA1.north);
	\draw[-] (asA4.south) to (D.north);
	
	\draw[-] (asA1.south west) to [out=250,in=110] (asA4.north west);
	\draw[-] (asA1.south east) to [out=290,in=70] (asA4.north east);
	
	\node[circle,fill=black,thick] at (asA1.south west) {};
	\node[circle,fill=black,thick] at (asA1.south east) {};
	
	\node[asnode]	 (asA2)	  at (-0.5,3)	{$\boldsymbol{A_2}$}; 
	\node[asnode]	 (asA3)	  at (0.5,3)	{$\boldsymbol{A_3}$};
	
	\draw[-,red,ultra thick] (O.south)  to[spline through={(asA0.west)(asA0.south)(asA1.west)(asA1.south west)(asA2.west)(asA2.290)(asA4.west)}] (D.north);
	\draw[-,blue,ultra thick] (O.south) to[spline through={(asA0.east)(asA0.south)(asA1.east)(asA1.south east)(asA3.east)(asA3.250)(asA4.east)}] (D.north);
	
\end{tikzpicture}


==> fig/oscillation-type-3.tex <==
\begin{tikzpicture}[
	asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=8mm},
	hostnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=5mm},
	oscnode/.style={circle, draw=black, ultra thick, minimum size=10mm},
	]
	\node[hostnode]	 (O)	  at (0,6)	{\textbf{O}}; 
	\node[hostnode]	 (D)	  at (0,1)	{\textbf{D}};
	
	\node[asnode]    (asA0)   at (0,5)  {$\boldsymbol{A_0}$};
	\node[asnode]	 (asA1)	  at (0,4)	{$\boldsymbol{A_1}$}; 
	\node[asnode]	 (asA4)	  at (0,2)	{$\boldsymbol{A_4}$};
	\node[oscnode]   at (asA1) {};
	\node[oscnode]   at (asA0) {};
	
	\draw[-] (O.south) to (asA0.north);
	\draw[-] (asA0.south) to (asA1.north);
	\draw[-] (asA4.south) to (D.north);
	\draw[-] (asA0.east) to [out=320, in=40] (asA4.east);
	
	\draw[-] (asA1.south west) to [out=250,in=110] (asA4.north west);
	\draw[-] (asA1.south east) to [out=290,in=70] (asA4.north east);
	
	\node[circle,fill=black,thick] at (asA1.south west) {};
	\node[circle,fill=black,thick] at (asA1.south east) {};
	\node[circle,fill=black,thick] at (asA0.south) {};
	\node[circle,fill=black,thick] at (asA0.east) {};
	
	\node[asnode]	 (asA2)	  at (-0.5,3)	{$\boldsymbol{A_2}$}; 
	\node[asnode]	 (asA3)	  at (0.5,3)	{$\boldsymbol{A_3}$};
	
	\draw[-,red,ultra thick] (O.south)  to[spline through={(asA0.west)(asA0.south)(asA1.west)(asA1.south west)(asA2.west)(asA2.290)(asA4.west)}] (D.north);
	\draw[-,blue,ultra thick] (O.south) to[spline through={(asA0.west)(asA0.south)(asA1.east)(asA1.south east)(asA3.east)(asA3.250)(asA4.east)}] (D.north);
	\draw[-,orange,ultra thick] (O.south) to[spline through={(asA0.east)(1.2,3.5)(asA4.east)}] (D.north);
	
\end{tikzpicture}

==> fig/oscillation-type-4-vertical.tex <==
\begin{tikzpicture}[
asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=8mm},
hostnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=5mm},
oscnode/.style={circle, draw=black, ultra thick, minimum size=10mm},
]
\node[hostnode]	 (O)	  at (0,7)	{\textbf{O}}; 
\node[hostnode]	 (D)	  at (0,1)	{\textbf{D}};

\node[asnode]	 (asA1)	  at (0,6)	{$\boldsymbol{A_1}$}; 
\node[asnode]	 (asA4)	  at (0,4)	{$\boldsymbol{A_4}$};
\node[asnode]	 (asA7)	  at (0,2)	{$\boldsymbol{A_7}$};
\node[oscnode]   at (asA1) {};
\node[oscnode]   at (asA4) {};

\draw[-] (O.south) to (asA1.north);
\draw[-] (asA7.south) to (D.north);

\draw[-] (asA1.south west) to [out=250,in=110] (asA4.north west);
\draw[-] (asA1.south east) to [out=290,in=70]  (asA4.north east);
\draw[-] (asA4.south west) to [out=250,in=110] (asA7.north west);
\draw[-] (asA4.south east) to [out=290,in=70]  (asA7.north east);

\node[circle,fill=black,thick] at (asA1.south west) {};
\node[circle,fill=black,thick] at (asA1.south east) {};
\node[circle,fill=black,thick] at (asA4.south west) {};
\node[circle,fill=black,thick] at (asA4.south east) {};


\node[asnode]	 (asA2)	  at (-0.5, 5)	{$\boldsymbol{A_2}$}; 
\node[asnode]	 (asA3)	  at (0.5,  5)	{$\boldsymbol{A_3}$};
\node[asnode]	 (asA5)	  at (-0.5, 3)	{$\boldsymbol{A_5}$};
\node[asnode]	 (asA6)	  at (0.5, 3)	{$\boldsymbol{A_6}$};

\draw[-,red,ultra thick] (O.south) to[spline through={(asA1.west)(asA1.south west)(asA2.70)(asA2.west)(asA2.290)(asA4.north west)(asA4.south west)(asA5.north)(asA5.west)(asA5.south)(asA7.north west)(asA7.west)}] (D.north);
\draw[-,blue,ultra thick] (O.south) to[spline through={(asA1.west)(asA1.south west)(asA2.70)(asA2.east)(asA2.290)(asA4.north west)(asA4.east)(asA4.south east)(asA6.110)(asA6.west)(asA6.250)(asA7.east)}] (D.north);
\draw[-,orange,ultra thick] (O.south) to[spline through={(asA1.east)(asA1.south east)(asA3.110)(asA3.west)(asA3.250)(asA4.north east)(asA4.west)(asA4.south west)(asA5.70)(asA5.east)(asA5.290)(asA7.west)}] (D.north);
\draw[-,violet,ultra thick] (O.south) to[spline through={(asA1.east)(asA1.south east)(asA3.110)(asA3.east)(asA3.250)(asA4.north east)(asA4.south east)(asA6.north)(asA6.east)(asA6.south)(asA7.north east)(asA7.east)}] (D.north);

\node[] at (0,-0.1) {};
\end{tikzpicture}

==> fig/oscillation-type-4.tex <==
\begin{tikzpicture}[
asnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,137;green,207;blue,240},inner color=white, thick, minimum size=8mm},
hostnode/.style={circle, draw=black!60, shading=radial,outer color={rgb,255:red,255;green,153;blue,102},inner color=white, thick, minimum size=5mm},
oscnode/.style={circle, draw=black, ultra thick, minimum size=10mm},
]
\node[hostnode]	 (O)	  at (0,1.5)	{\textbf{O}}; 
\node[hostnode]	 (D)	  at (6.25,1.5)	{\textbf{D}};

\node[asnode]	 (asA1)	  at (1,1.5)	{$\boldsymbol{A_1}$}; 
\node[asnode]	 (asA4)	  at (3,1.5)	{$\boldsymbol{A_4}$};
\node[asnode]	 (asA7)	  at (5.25,1.5)	{$\boldsymbol{A_7}$};
\node[oscnode]   at (asA1) {};
\node[oscnode]   at (asA4) {};

\draw[-] (O.east) to (asA1.west);
\draw[-] (asA7.east) to (D.west);

\draw[-] (asA1.north east) to [out=20,in=160] (asA4.north west);
\draw[-] (asA1.south east) to [out=340,in=200](asA4.south west);
\draw[-] (asA4.north east) to [out=20,in=160] (asA7.north west);
\draw[-] (asA4.south east) to [out=340,in=200](asA7.south west);

\node[circle,fill=black,thick] at (asA1.north east) {};
\node[circle,fill=black,thick] at (asA1.south east) {};
\node[circle,fill=black,thick] at (asA4.north east) {};
\node[circle,fill=black,thick] at (asA4.south east) {};


\node[asnode]	 (asA2)	  at (2,2)	{$\boldsymbol{A_2}$}; 
\node[asnode]	 (asA3)	  at (2,1)	{$\boldsymbol{A_3}$};
\node[asnode]	 (asA5)	  at (4.25,2)	{$\boldsymbol{A_5}$};
\node[asnode]	 (asA6)	  at (4.25,1)	{$\boldsymbol{A_6}$};

\draw[-,red,ultra thick] (O.east) to[spline through={(asA1.north)(asA1.north east)(asA2.200)(asA2.south)(asA2.340)(asA4.north west)(asA4.north east)(asA5.west)(asA5.north)(asA5.east)(asA7.north west)}] (D.west);
\draw[-,blue,ultra thick] (O.east) to[spline through={(asA1.north)(asA1.north east)(asA2.north)(asA2.340)(asA4.north west)(asA4.250)(asA4.south east)(asA6.west)(asA6.north)(asA6.20)}] (D.west);
\draw[-,orange,ultra thick] (O.east) to[spline through={(asA1.south)(asA1.south east)(asA3.south)(asA3.20)(asA4.south west)(asA4.110)(asA4.north east)(asA5.west)(asA5.south)(asA5.340)}] (D.west);
\draw[-,violet,ultra thick] (O.east) to[spline through={(asA1.south)(asA1.south east)(asA3.160)(asA3.north)(asA3.20)(asA4.south west)(asA4.south east)(asA6.west)(asA6.south)(asA6.east)(asA7.south west)}] (D.west);

\node[] at (2,-0.3) {};
\end{tikzpicture}
